$L^2$-Gamma-Fredholmness for spacetimes

Let $M$ be a temporal compact globally hyperbolic manifold with Cauchy hypersurface $\Sigma$ which is a Galois covering with respect to a discrete group $\Gamma$ of automorphisms such that the quotient $\Sigma/\Gamma$ is compact without boundary. We will show Fredholmness of a (spatial) $\Gamma$-invariant Lorentzian Dirac operator under (anti) Atiyah-Patodi-Singer boundary conditions in the von Neumann sense, known as ($L^2$-)$\Gamma$-Fredholmness. The results already have been published for a simpler setting in arXiv:2107.08532. This version is only focused on the Fredholmness part, based on previous results from arXiv:2409.17344, and also generalised (anti) Atiyah-Patodi-Singer boundary conditions are going to be considered as well.

==> pictures/TIKZpictures/pic8_1b.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{amsmath,amsthm,amsfonts}
\usepackage{bbm}
\usepackage{verbatim}
\usepackage{upgreek}

\begin{document}
\begin{tikzpicture}

% coordinate lines
\draw[->,thick] (0,0) -- (4,0);	
\draw[->,thick] (0,-2.9) -- (0,2.9);
\draw[color=gray!40,thick] (0,0) -- (4,0);
\node (A) at (3.8,2.3) [draw] {$\mathbbm{C}$};

\filldraw[draw=gray!60,fill=gray!60] (0.5,0.833) arc (61.5:298.5:0.972) -- (0.5,-0.833)--(1.65,-2.75) -- (-3,-2.75) -- (-3,2.75) -- (1.65,2.75) -- (0.5,0.833);

(0,0)--(1.5,2.5)--(-3,2.5)--(-3,-2.5)--(1.5,-2.5)--(0,0);

%sector with spectrum
\draw[thick,dashed] (0.5,0.833)--(1.65,2.75);
\draw[thick,dashed] (0.5,-0.833)--(1.65,-2.75);
\draw[thick,dashed] (0.5,0.833) arc (61.5:298.5:0.972);
%\draw (0.2,0.15) arc (120:230:0.13) ;
%\draw (0.2,0.15) to[out=10,in=-160] (4,4.95);
%\draw (0.18,-0.06) to[out=-60,in=-210] (4,-4.95);
\node (B) at (2.5,0.8) {$\upsigma(B)$};
\draw (2.5,0.6) -- (2,0);
\draw (2.5,0.6) -- (3.5,0);
\draw[dotted] (1.15,0) arc (0:61.5:1.15) ;
\draw[dotted] (0,0) -- (0.5,0.833);
\node (C) at (0.45,0.3) {$\theta$};
%\draw[dotted] (1.5,0) arc (0:80:1.5) ;
%\node (D) at (0.9,0.8) {$\varpi$};

%\draw[dashed] (-2,5)--(-0.5,1.25);
%\draw[dashed] (-0.5,-1.25)--(-2,-5);
%\draw[dashed] (-0.5,1.25) arc (110:251:1.31);
%\draw[dotted] (-1.5,0) arc (180:110:1.5) ;
%\node (E) at (-0.5,1.5) {$\uppi-\phi$};

%contour
%\draw[->] (1,5) -- (0.5,2.5);
%\draw (0.5,2.5) -- (0.25,1.25);
%\draw[->] (0.22,-1.22) -- (0.5,-2.5);
%\draw (0.5,-2.5) -- (1,-5);
%\draw (0.25,1.25) arc (80:279:1.25);


%nodes
%\draw[->] (-4.5,1)--(-4,1);
%\draw (-4,1)--(-3.5,1);
%\node (F) at (-2.8,1) {$=\Upgamma_2(\varpi)$};

%\draw[thick,dotted] (-4.5,-1)--(-3.5,-1);
%\node (G) at (-2.8,-1) {$=\mathfrak{d}S_{\omega}$};

%\draw (0,0)--(-0.88,0.88);
%\node (H) at (-0.65,0.4) {$R$};

\node (D) at (-1.5,2.1) {$\Lambda_{\theta,r}$};
\fill (0,0) circle (1.5pt);

\draw (0,0)--(-0.687,0.687);
\node (H) at (-0.55,0.3) {$r$};


\end{tikzpicture}
\end{document}


==> pictures/TIKZpictures/pic9_1.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath,amsfonts,amssymb,amsthm}	% Using math enviroments, fonts and symbols,mathematical theorems
\usepackage{upgreek}				% Using non italic style of greek symbols
\usepackage{yhmath}				% for certain extras
\usepackage{bbm}				% BBM-font to create the symbols of sets in mathmode
\usepackage{mathrsfs}				% Special mathfont (for penrose diagrams)
\usepackage{leftidx}				% Allows the type left-handed super- and subscripts in mathmode with \leftidx{_x^y}{OBJECT}
\usepackage{mathrsfs}				% Special font for the math mode (accessible with \mathscr{} and BIG letters inside)
\usepackage{cancel}				% for cancelations in mathmode
\usepackage{slashed}				% Feynman slash
\usepackage{bm}					% Bold math symbols via \bm{...}
\usepackage{stackrel}				% for special positions in math mode
\usepackage{eufrak}				% Using Euler fraktur in math mode
\usepackage{xfrac}				% Allows to typset fractions of the form N / M like for quotient spaces with \sfrac{"numerator"}{"denumerator"}
\usepackage{ifthen}				% conditionals in \newcommand
\usepackage{romannum}				% for Roman numbers
\usepackage{romanbar}				% for the Roman bars in their numbers
\usepackage{mathtools}				% for some special mathematical operations like mathclap for reducing space in sums/integrals with long substacks
\DeclareMathAlphabet{\mathpzc}{OT1}{pzc}{m}{it}

\begin{document}
\begin{tikzpicture}

\draw (-2,1) node {$L^2_{I}(\mathpzc{S}^{+}(\Sigma_1))$};
\draw (-2,-2) node {$L^2_{}(\mathpzc{S}^{+}(\Sigma_2))$};
\draw (4.25,1) node {$\ell^2(\Upgamma)\otimes L^2_{I}(\mathpzc{S}^{+}(\Sigma_1/\Upgamma))$};
\draw (4.25,-2) node {$\ell^2(\Upgamma)\otimes L^2(\mathpzc{S}^{+}(\Sigma_2/\Upgamma))$};

\draw[->] (-0.75,1)--(2,1);
\draw[->] (-0.75,-2)--(2,-2);

\draw[->] (-2,0.7)--(-2,-1.7);
\draw[->] (4,0.7)--(4,-1.7);

\draw (-3,-0.5) node {$Q_{\pm\mp}(t_2,t_1)$};
\draw (5.75,-0.5) node {$\mathbbm{1}_{\ell^2(\Upgamma)}\otimes\underline{Q_{\pm\mp}}(t_2,t_1)$};

\draw (0.625,1.2) node {$\cong$};
\draw (0.625,-1.8) node {$\cong$};

\end{tikzpicture}
\end{document}


==> pictures/gamcompdia.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

\draw (-2,1) node {$\mathscr{H}_1$};
\draw (-2,-1) node {$\mathscr{H}_2$};
\draw (2,1) node {$\ell^2(\Upgamma)\otimes\mathcal{H}_1$};
\draw (2,-1) node {$\ell^2(\Upgamma)\otimes\mathcal{H}_2$};

\draw[<->] (-1.65,1)--(1,1);
\draw[<->] (-1.65,-1)--(1,-1);

\draw[->] (-2,0.7)--(-2,-0.7);
\draw[->] (2.2,0.7)--(2.2,-0.7);

\draw (-2.3,0) node {$A$};
\draw (3.2,0) node {$\Iop{\ell^2(\Upgamma)}\otimes\underline{A}$};

\end{tikzpicture}
\end{document}

